Fuzzy OWL 2 Reasoning: A Re-Engineered Python Framework

In many real-world domains, knowledge is inherently vague or imprecise - features that classical ontology languages, based on crisp Description Logics (DLs), are unable to capture. This shortcoming poses particular challenges for applications in the Semantic Web and Explainable Artificial Intelligence (XAI), where robust reasoning over graded information is essential. Fuzzy ontologies address this limitation by enriching DLs with fuzzy logic, enabling the expression of partial truth and supporting more nuanced modelling of real-world knowledge. We present fuzzy-dl-owl2, a complete re-engineering in Python of the fuzzyDL reasoner and the Fuzzy OWL 2 framework. The former is an expressive fuzzy DL reasoner, while the latter allows for defining fuzzy ontologies within OWL 2. Our contribution addresses several shortcomings of the original software, including semantic inconsistencies, rigid architectural design, and limited solver integration. The re-implementation features a modular class hierarchy tailored for extensibility, supports a broader range of Mixed-Integer Linear Programming (MILP) solvers (including open-source alternatives), and corrects IRI ambiguities arising from overlapping ontological elements. Furthermore, a dedicated Python library (pyowl2) has also been developed to handle OWL 2 annotations in a standards-compliant manner, improving interoperability with existing Semantic Web tooling and resolving IRI ambiguities. The resulting framework offers a portable, extensible, and theoretically grounded platform for reasoning with fuzzy ontologies, suitable for both research and deployment in vague-aware systems. Performance tests have also been conducted that show improved execution times w.r.t. the original Java implementation. The source code and full documentation are publicly available to facilitate community adoption and further development.

==> java_python_benchamarks.tex <==
\begingroup
% \setlength{\LTleft}{-\extralength}
% \setlength{\LTright}{0pt}
% \setlength{\LTcapwidth}{\dimexpr\textwidth\relax}

%\renewcommand{\arraystretch}{2.5}
\renewcommand{\arraystretch}{2}
\rowcolors{2}{gray!10}{white}
%{\tiny
{\scriptsize
\begin{longtable}{@{}%
    >{\arraybackslash}p{0.15\textwidth}%
    >{\centering\arraybackslash}p{0.20\textwidth}%
    >{\centering\arraybackslash}p{0.10\textwidth}%
    >{\centering\arraybackslash}p{0.10\textwidth}%
    >{\centering\arraybackslash}p{0.10\textwidth}%
    >{\centering\arraybackslash}p{0.20\textwidth}%
@{}}
    \caption{Average wall-clock execution time for each KB, together with the ratio between the best Python execution time and the Java execution time. Wall-clock times are reported as mean $\pm$ unbiased standard deviation, expressed in seconds. The best execution time for each Knowledge Base is highlighted in bold. If a Knowledge Base required more than $20$ minutes to complete, its execution time is reported as not available (N/A), and the corresponding ratio is omitted.}
    \label{tab:java-python-benchmarks}\\
    
    \toprule
    \hiderowcolors
    \multirow{2}{=}{\centering\arraybackslash\textbf{KB}} &
    \multirow{2}{=}{\centering\arraybackslash\textbf{Java wall time (s), mean $\pm$ SD}} &
    \multicolumn{3}{c}{\centering\arraybackslash\textbf{Python wall time (s), mean $\pm$ SD}} & \multirow{2}{=}{\centering\arraybackslash\textbf{Ratio (Python / Java wall-time)}}\\
    \cmidrule(lr){3-5}
    {} & {} & \textbf{Gurobi} & \textbf{CBC} & \textbf{HiGHS} & {}\\
    \showrowcolors
    \midrule
    \endfirsthead

    \toprule
    \hiderowcolors
    \multirow{2}{=}{\centering\arraybackslash\textbf{Knowledge Base}} &
    \multirow{2}{=}{\centering\arraybackslash\textbf{Java wall time (s), mean $\pm$ SD}} &
    \multicolumn{3}{c}{\textbf{Python wall time (s), mean $\pm$ SD}} & \multirow{2}{=}{\centering\arraybackslash\textbf{Ratio (Python / Java wall-time)}}\\
    \cmidrule(lr){3-5}
    {} & {} & \textbf{Gurobi} & \textbf{CBC} & \textbf{HiGHS} & {}\\
    \showrowcolors
    \midrule
    \endhead

    \bottomrule
    \hiderowcolors
    \multicolumn{2}{r}{\small Continue on next page}\\
    \showrowcolors
    \endfoot

    \bottomrule
    \endlastfoot
    
    \path{propreo} & \textbf{N/A} & $\mathbf{42.42 \pm 0.18}$ & $156.85 \pm 183.98$ & $48.40 \pm 0.13$ & \textbf{N/A} \\
    \path{organic-compound-complex} & \textbf{N/A} & $\mathbf{35.86 \pm 0.25}$ & $172.09 \pm 49.80$ & $45.95 \pm 1.87$ & \textbf{N/A} \\
    \path{AirSystem} & \textbf{N/A} & $\mathbf{35.52 \pm 2.05}$ & $613.60 \pm 55.56$ & $135.43 \pm 8.65$ & \textbf{N/A} \\
    \path{chebi} & \textbf{N/A} & $\mathbf{9.95 \pm 0.31}$ & $11.31 \pm 0.11$ & $10.64 \pm 0.07$ & \textbf{N/A} \\
    \path{FMA} & $27.45 \pm 2.18$ & $\mathbf{3.38 \pm 0.05}$ & $3.70 \pm 0.04$ & $3.60 \pm 0.04$ & $8.128$ \\
    \path{FuzzyWine} & $62.87 \pm 5.34$ & $\mathbf{14.97 \pm 0.08}$ & $21.14 \pm 0.09$ & $16.77 \pm 0.36$ & $4.199$ \\
    \path{chemical} & $3.38 \pm 0.10$ & $\mathbf{1.13 \pm 0.02}$ & $1.35 \pm 0.05$ & $1.15 \pm 0.04$ & $2.983$ \\
    \path{lubm} & $60.85 \pm 4.09$ & $\mathbf{21.29 \pm 0.16}$ & $26.26 \pm 0.12$ & $21.49 \pm 0.09$ & $2.858$ \\
    \path{propreo.TBox} & $75.66 \pm 3.59$ & $39.52 \pm 0.56$ & $91.08 \pm 61.24$ & $\mathbf{27.94 \pm 18.44}$ & $2.708$ \\
    \path{FBbt_XP} & $1.59 \pm 0.04$ & $\mathbf{1.25 \pm 0.05}$ & $1.31 \pm 0.05$ & $1.27 \pm 0.05$ & $1.269$ \\
    \path{cancer_my} & $\mathbf{0.87 \pm 0.04}$ & $1.02 \pm 0.03$ & $1.38 \pm 0.08$ & $1.25 \pm 0.05$ & $0.851$ \\
    \path{NCI} & $\mathbf{0.56 \pm 0.08}$ & $1.09 \pm 0.04$ & $1.14 \pm 0.05$ & $1.10 \pm 0.04$ & $0.510$ \\
    \path{gene_ontology_edit.obo} & $\mathbf{0.47 \pm 0.04}$ & $1.00 \pm 0.05$ & $1.03 \pm 0.05$ & $1.02 \pm 0.05$ & $0.466$ \\
    \path{earthrealm} & $\mathbf{0.33 \pm 0.02}$ & $0.72 \pm 0.04$ & $0.82 \pm 0.04$ & $0.79 \pm 0.04$ & $0.462$ \\
    \path{numerics} & $\mathbf{0.33 \pm 0.03}$ & $0.73 \pm 0.03$ & $0.80 \pm 0.03$ & $0.76 \pm 0.04$ & $0.459$ \\
    \path{process} & $\mathbf{0.34 \pm 0.02}$ & $0.75 \pm 0.05$ & $0.87 \pm 0.03$ & $0.82 \pm 0.05$ & $0.456$ \\
    \path{property} & $\mathbf{0.33 \pm 0.02}$ & $0.74 \pm 0.03$ & $0.84 \pm 0.05$ & $0.84 \pm 0.05$ & $0.452$ \\
    \path{teleost_taxonomy.obo} & $\mathbf{0.45 \pm 0.03}$ & $1.01 \pm 0.04$ & $1.05 \pm 0.04$ & $1.02 \pm 0.05$ & $0.445$ \\
    \path{thesaurus} & $\mathbf{0.99 \pm 0.05}$ & $2.27 \pm 0.06$ & $2.29 \pm 0.08$ & $2.30 \pm 0.11$ & $0.439$ \\
    \path{cton} & $\mathbf{0.40 \pm 0.02}$ & $0.93 \pm 0.05$ & $0.98 \pm 0.05$ & $0.99 \pm 0.04$ & $0.431$ \\
    \path{amino-acid} & $\mathbf{0.31 \pm 0.05}$ & $0.74 \pm 0.02$ & $0.95 \pm 0.05$ & $0.94 \pm 0.06$ & $0.425$ \\
    \path{space} & $\mathbf{0.33 \pm 0.02}$ & $0.79 \pm 0.04$ & $0.88 \pm 0.06$ & $0.80 \pm 0.04$ & $0.422$ \\
    \path{fmaOwlDlComponent_1_4_0} & $\mathbf{0.31 \pm 0.02}$ & $0.79 \pm 0.04$ & $0.83 \pm 0.03$ & $0.81 \pm 0.02$ & $0.393$ \\
    \path{people.fd} & $\mathbf{0.30 \pm 0.01}$ & $0.79 \pm 0.04$ & $0.93 \pm 0.07$ & $0.87 \pm 0.04$ & $0.383$ \\
    \path{EMAP.obo} & $\mathbf{0.28 \pm 0.03}$ & $0.79 \pm 0.05$ & $0.84 \pm 0.04$ & $0.84 \pm 0.07$ & $0.349$ \\
    \path{economy} & $\mathbf{0.21 \pm 0.01}$ & $0.68 \pm 0.03$ & $0.75 \pm 0.04$ & $0.71 \pm 0.03$ & $0.302$ \\
    \path{po} & $\mathbf{0.24 \pm 0.01}$ & $0.82 \pm 0.07$ & $1.90 \pm 0.26$ & $1.22 \pm 0.23$ & $0.288$ \\
    \path{subatomic-particle-complex} & $\mathbf{0.19 \pm 0.02}$ & $0.71 \pm 0.07$ & $0.76 \pm 0.06$ & $0.72 \pm 0.02$ & $0.271$ \\
    \path{mosquito_insecticide_resistance.obo} & $\mathbf{3.29 \pm 0.09}$ & $12.21 \pm 0.16$ & $12.30 \pm 0.09$ & $12.23 \pm 0.06$ & $0.270$ \\
    \path{galen-ians-full-doctored} & $\mathbf{0.23 \pm 0.02}$ & $0.86 \pm 0.03$ & $0.89 \pm 0.04$ & $0.90 \pm 0.04$ & $0.270$ \\
    \path{so-xp.obo} & $\mathbf{0.17 \pm 0.02}$ & $0.66 \pm 0.04$ & $0.74 \pm 0.04$ & $0.70 \pm 0.04$ & $0.263$ \\
    \path{Transportation} & $\mathbf{0.17 \pm 0.02}$ & $0.64 \pm 0.04$ & $0.71 \pm 0.03$ & $0.68 \pm 0.03$ & $0.262$ \\
    \path{relative-places} & $\mathbf{0.16 \pm 0.03}$ & $0.66 \pm 0.03$ & $0.82 \pm 0.05$ & $0.74 \pm 0.05$ & $0.244$ \\
    \path{relative-places.bug} & $\mathbf{0.16 \pm 0.01}$ & $0.65 \pm 0.02$ & $0.80 \pm 0.03$ & $0.71 \pm 0.05$ & $0.241$ \\
    \path{units} & $\mathbf{0.16 \pm 0.02}$ & $0.66 \pm 0.03$ & $0.70 \pm 0.02$ & $0.69 \pm 0.04$ & $0.238$ \\
    \path{GRO} & $\mathbf{0.15 \pm 0.00}$ & $0.62 \pm 0.03$ & $0.66 \pm 0.04$ & $0.65 \pm 0.03$ & $0.234$ \\
    \path{ontology} & $\mathbf{0.14 \pm 0.01}$ & $0.62 \pm 0.03$ & $0.64 \pm 0.03$ & $0.66 \pm 0.02$ & $0.233$ \\
    \path{worm_phenotype_xp.obo} & $\mathbf{0.16 \pm 0.01}$ & $0.70 \pm 0.04$ & $0.74 \pm 0.04$ & $0.73 \pm 0.03$ & $0.223$ \\
    \path{mygrid-moby-service} & $\mathbf{0.14 \pm 0.01}$ & $0.61 \pm 0.02$ & $0.65 \pm 0.03$ & $0.65 \pm 0.03$ & $0.222$ \\
    \path{cancer_ra} & $\mathbf{0.13 \pm 0.02}$ & $0.64 \pm 0.05$ & $0.69 \pm 0.05$ & $0.64 \pm 0.04$ & $0.212$ \\
    \path{periodic-table-complex} & $\mathbf{0.15 \pm 0.01}$ & $0.71 \pm 0.03$ & $0.76 \pm 0.07$ & $0.72 \pm 0.06$ & $0.211$ \\
    \path{pizza} & $\mathbf{0.12 \pm 0.01}$ & $0.62 \pm 0.03$ & $0.72 \pm 0.04$ & $0.69 \pm 0.04$ & $0.200$ \\
    \path{tambis-patched} & $\mathbf{0.13 \pm 0.01}$ & $0.66 \pm 0.04$ & $0.71 \pm 0.03$ & $0.68 \pm 0.04$ & $0.197$ \\
    \path{atom-common} & $\mathbf{0.12 \pm 0.01}$ & $0.60 \pm 0.03$ & $0.66 \pm 0.03$ & $0.64 \pm 0.03$ & $0.196$ \\
    \path{pathway.obo} & $\mathbf{0.12 \pm 0.02}$ & $0.64 \pm 0.04$ & $0.69 \pm 0.07$ & $0.64 \pm 0.04$ & $0.195$ \\
    \path{goslim} & $\mathbf{0.12 \pm 0.01}$ & $0.61 \pm 0.02$ & $0.66 \pm 0.02$ & $0.64 \pm 0.04$ & $0.194$ \\
    \path{human_activities} & $\mathbf{0.11 \pm 0.01}$ & $0.61 \pm 0.03$ & $0.66 \pm 0.04$ & $0.64 \pm 0.03$ & $0.178$ \\
    \path{SIGKDD-EKAW} & $\mathbf{0.11 \pm 0.01}$ & $0.63 \pm 0.03$ & $0.66 \pm 0.02$ & $0.64 \pm 0.04$ & $0.177$ \\
    \path{photography} & $\mathbf{0.11 \pm 0.01}$ & $0.65 \pm 0.05$ & $0.67 \pm 0.04$ & $0.66 \pm 0.03$ & $0.176$ \\
    \path{matchmaking} & $\mathbf{0.10 \pm 0.01}$ & $0.58 \pm 0.02$ & $0.64 \pm 0.03$ & $0.62 \pm 0.02$ & $0.175$ \\
    \path{spatial.obo} & $\mathbf{0.11 \pm 0.01}$ & $0.66 \pm 0.06$ & $0.67 \pm 0.04$ & $0.66 \pm 0.04$ & $0.167$ \\
    \path{legal-role} & $\mathbf{0.09 \pm 0.01}$ & $0.61 \pm 0.03$ & $0.65 \pm 0.03$ & $0.63 \pm 0.03$ & $0.147$ \\

\end{longtable}
}
\endgroup

==> ontoinfo.tex <==
\begingroup
% \setlength{\LTleft}{0.5cm}
% \setlength{\LTright}{0pt}
%\setlength{\LTcapwidth}{\dimexpr\textwidth+2\extralength\relax}
% \setlength{\LTcapwidth}{\dimexpr\textwidth+2\textwidth\relax}

\scriptsize
\rowcolors{2}{gray!10}{white}
\begin{longtable}{@{}
    >{\raggedright\arraybackslash}p{0.2\textwidth}
    >{\centering\arraybackslash}p{0.1\textwidth}
    >{\centering\arraybackslash}p{0.1\textwidth}
    >{\centering\arraybackslash}p{0.1\textwidth}
    >{\centering\arraybackslash}p{0.1\textwidth}
    >{\centering\arraybackslash}p{0.1\textwidth}
    >{\centering\arraybackslash}p{0.1\textwidth}
@{}}
    \caption{Ontology dataset and statistics.}
    \label{tab:ontos}\\
    
    \toprule
    \hiderowcolors
    \textbf{Ontology} & \textbf{Classes} & \textbf{Object Properties} & \textbf{Data Properties} & \textbf{Individuals} & \textbf{Logical Axioms} & \textbf{Missing Imports} \\
    \showrowcolors
    \midrule
    \endfirsthead

    \toprule
    \hiderowcolors
    \textbf{Ontology} & \textbf{Classes} & \textbf{Object Properties} & \textbf{Data Properties} & \textbf{Individuals} & \textbf{Logical Axioms} & \textbf{Missing Imports} \\
    \showrowcolors
    \midrule
    \endhead

    \bottomrule
    \hiderowcolors
    \multicolumn{2}{r}{\small Continue on next page}\\
    \showrowcolors
    \endfoot
    
    \bottomrule 
    \endlastfoot
            
    \path{AirSystem} & 114 & 111 & 10 & 0 & 1407 &  \\
    \path{amino-acid} & 46 & 5 & 1 & 0 & 563 &  \\
    \path{atom-common} & 14 & 5 & 0 & 0 & 89 &  \\
    \path{cancer_my} & 90 & 13 & 3 & 4 & 200 &  \\
    \path{cancer_ra} & 89 & 13 & 3 & 0 & 184 &  \\
    \path{chebi} & 20979 & 10 & 0 & 0 & 282349 &  \\
    \path{chemical} & 48 & 9 & 11 & 0 & 114 &  \\
    \path{cton} & 17033 & 43 & 0 & 0 & 33203 &  \\
    \path{earthrealm} & 1709 & 183 & 33 & 113 & 3082 & $\star$ \\
    \path{economy} & 339 & 45 & 8 & 482 & 1625 &  \\
    \path{EMAP.obo} & 13731 & 1 & 0 & 0 & 13730 &  \\
    \path{FBbt_XP} & 7225 & 21 & 0 & 12 & 25741 &  \\
    \path{FMA} & 78983 & 8 & 0 & 0 & 168826 &  \\
    \path{fmaOwlDlComponent_1_4_0} & 6488 & 165 & 0 & 98 & 18775 &  \\
    \path{FuzzyWine} & 178 & 15 & 7 & 138 & 678 &  \\
    \path{galen-ians-full-doctored} & 2748 & 413 & 0 & 0 & 4736 &  \\
    \path{gene_ontology_edit.obo} & 26225 & 4 & 0 & 0 & 42656 &  \\
    \path{goslim} & 161 & 0 & 0 & 79 & 237 &  \\
    \path{GRO} & 420 & 18 & 7 & 1 & 827 &  \\
    \path{human_activities} & 162 & 7 & 0 & 0 & 163 & $\star$ \\
    \path{legal-role} & 9 & 1 & 0 & 0 & 9 &  \\
    \path{lubm} & 43 & 25 & 7 & 1555 & 8612 &  \\
    \path{matchmaking} & 108 & 12 & 34 & 0 & 235 &  \\
    \path{mosquito_insecticide_resistance.obo} & 4286 & 10 & 0 & 0 & 4282 &  \\
    \path{mygrid-moby-service} & 36 & 12 & 23 & 0 & 95 & $\star$ \\
    \path{NCI} & 27652 & 70 & 0 & 0 & 46940 &  \\
    \path{numerics} & 5370 & 510 & 65 & 1334 & 10348 & $\star$ \\
    \path{ontology} & 475 & 8 & 0 & 0 & 1959 &  \\
    \path{organic-compound-complex} & 49 & 2 & 0 & 0 & 25 &  \\
    \path{pathway.obo} & 49 & 2 & 0 & 0 & 25 &  \\
    \path{people.fd} & 60 & 14 & 0 & 22 & 107 &  \\
    \path{periodic-table-complex} & 165 & 0 & 0 & 0 & 58 & $\star$ \\
    \path{photography} & 189 & 29 & 16 & 0 & 364 &  \\
    \path{pizza} & 100 & 8 & 0 & 5 & 712 &  \\
    \path{po} & 50 & 44 & 13 & 4 & 183 &  \\
    \path{process} & 1342 & 122 & 26 & 113 & 2313 &  \\
    \path{property} & 1193 & 120 & 26 & 113 & 2153 & $\star$ \\
    \path{propreo} & 401 & 34 & 5 & 46 & 732 &  \\
    \path{propreo.Tbox} & 401 & 34 & 5 & 0 & 732 &  \\
    \path{relative-places.bug} & 7 & 16 & 0 & 0 & 79 &  \\
    \path{relative-places} & 17 & 29 & 0 & 0 & 123 &  \\
    \path{SIGKDD-EKAW} & 123 & 50 & 11 & 0 & 367 &  \\
    \path{so-xp.obo} & 1660 & 22 & 0 & 0 & 1943 &  \\
    \path{space} & 1193 & 120 & 26 & 113 & 2153 & $\star$ \\
    \path{spatial.obo} & 106 & 13 & 0 & 0 & 190 &  \\
    \path{subatomic-particle-complex} & 52 & 1 & 0 & 0 & 75 & $\star$ \\
    \path{tambis-patched} & 395 & 100 & 2 & 0 & 597 &  \\
    \path{teleost_taxonomy.obo} & 36076 & 1 & 0 & 0 & 36069 &  \\
    \path{thesaurus} & 65231 & 125 & 71 & 0 & 94288 &  \\
    \path{Transportation} & 445 & 89 & 4 & 183 & 1157 &  \\
    \path{units} & 12 & 3 & 5 & 103 & 358 &  \\
    \path{worm_phenotype_xp.obo} & 1841 & 31 & 0 & 0 & 1173 &  \\
\end{longtable}
\endgroup
